Cooperative RADAR Sensors for the Digital Test Field A9 (KoRA9): Algorithmic Recap and Lessons Learned

Infrastructure sensing systems in combination with Infrastructure-to-Vehicle communication can be used to enhance sensor data obtained from the perspective of a vehicle, only. This paper presents a system consisting of a radar sensor network installed at the side of the street, together with an Edge Processing Unit to fuse the data of different sensors. Measurements taken by the demonstrator are shown, the system architecture is discussed, and some lessons learned are presented.

==> system_architecture_long.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_architecture_long.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.23818199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18337151)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.03692679,0.23260411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2658734\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_architecture_long.pdf}}%
    \put(0.00938695,0.1382615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_architecture_long.pdf}}%
    \put(0.19341541,0.13918039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radar Driver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_architecture_long.pdf}}%
    \put(0.36617172,0.13826148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clustering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_architecture_long.pdf}}%
    \put(0.50400932,0.13887412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tracking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system_architecture_long.pdf}}%
    \put(0.63204525,0.13826163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spatial Alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system_architecture_long.pdf}}%
    \put(0.0830401,0.11793115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{small}Config\end{small}\end{tabular}}}}%
    \put(0.08283891,0.16431546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{small}Target List\end{small}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{system_architecture_long.pdf}}%
    \put(0.84514699,0.1039682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Track2Track\\Fusion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{system_architecture_long.pdf}}%
    \put(0.00938698,0.06107245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{system_architecture_long.pdf}}%
    \put(0.19341541,0.06199133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Radar Driver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{system_architecture_long.pdf}}%
    \put(0.36617172,0.06107242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clustering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{system_architecture_long.pdf}}%
    \put(0.50400937,0.06168506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tracking\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{system_architecture_long.pdf}}%
    \put(0.63204525,0.06107257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spatial Alignment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{system_architecture_long.pdf}}%
    \put(0.08304012,0.0407421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{small}Config\end{small}\end{tabular}}}}%
    \put(0.08283893,0.0871264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{small}Target List\end{small}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{system_architecture_long.pdf}}%
  \end{picture}%
\endgroup%

